Thurston norms of tunnel number-one manifolds

The Thurston norm of a 3-manifold measures the complexity of surfaces representing two-dimensional homology classes. We study the possible unit balls of Thurston norms of 3-manifolds $M$ with $b_1(M) = 2$, and whose fundamental groups admit presentations with two generators and one relator. We show that even among this special class, there are 3-manifolds such that the unit ball of the Thurston norm has arbitrarily many faces.

==> figures/4ivertices.tex <==
\begin{tikzpicture}[scale = .8]
  
    \draw[thick,->] (0,0) -- (6,0); % x axis
    \draw[thick,->] (0,0) -- (0,10.3); % y axis

    % the walk
    \draw[gray, thick, loosely dotted] 
           (1, 0) 
        -- (0, 0) 
        -- (1, 0) 
        -- (1, 1) 
        -- (2, 1)
        -- (2, 3) 
        -- (3, 3)
        -- (3, 4) 
        -- (4, 4);
    \draw[gray, thick, loosely dotted] 
           (5, 9.3) 
        -- (5, 10.3) 
        -- (4, 10.3) 
        -- (4, 9.3) 
        -- (3, 9.3) 
        -- (3, 7.3)
        -- (2, 7.3)
        -- (2, 6.3)
        -- (1, 6.3);

    % convex hull
    \draw
           (0, 1) node[left] {\footnotesize $\Theta(p_{2n+2})$} node {\color{blue}\textbullet}
        -- node [left] {\footnotesize $\Theta(l_{2n+2})$} (0, 0) node[below left] {\footnotesize $p_{0}$} node {\color{blue}\textbullet}
        -- node[below] {\footnotesize $l_1$} (1, 0) node[below right] {\footnotesize $p_1$} node {\color{blue}\textbullet}
        -- node[below right] {\footnotesize $l_2$} (2, 1) node[below right] {\footnotesize $p_2$} node {\color{blue}\textbullet}
        -- node[below right] {\footnotesize $l_3$} (4, 4) node[below right] {\footnotesize $p_3$} node {\color{blue}\textbullet};
    \draw[thick, loosely dotted] 
           (4, 4) 
        -- (5, 9.3);
    \draw
           (5, 9.3) node[below right] {\footnotesize $p_{2n+1}$} node {\color{blue}\textbullet}
        -- node[right] {\footnotesize $l_{2n+2}$} (5, 10.3) node[above right] {\footnotesize $p_{2n+2}$} node {\color{blue}\textbullet}
        -- node[above] {\footnotesize $\Theta(l_1)$} (4, 10.3) node[above left] {\footnotesize $\Theta(p_1)$} node {\color{blue}\textbullet}
        -- node[left] {\footnotesize $\Theta(l_2)$} (3, 9.3) node[left] {\footnotesize $\Theta(p_2)$} node {\color{blue}\textbullet}
        -- node[above left] {\footnotesize $\Theta(l_3)$} (1, 6.3) node[above left] {\footnotesize $\Theta(p_3)$} node {\color{blue}\textbullet}; 
        

        
    \draw[thick, loosely dotted] 
           (1, 6.3) 
        -- (0, 1);

    % polygon
    \draw[red]
           (0.7, 2)
        -- (0.5, 0.5) node[below left] {}
        -- (1.5, 1.5) node[below right] {}
        -- (3.5, 4.5) node[below right] {}
        -- (3.75, 6);
    \draw[red, thick, loosely dotted]
           (3.75, 6)
        -- (4.4, 9.3);
    \draw[red]
           (4.4, 9.3)
        -- (4.5, 9.8) node[above right] {}
        -- (3.5, 8.8) node[above left] {}
        -- (1.5, 5.8) node[above left] {}
        -- (1.4, 5.3);
    \draw[red, thick, loosely dotted]
           (1.4, 5.3)
        -- (0.66, 2);
        
      
        
    %arrows inward
    \draw[gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},postaction={decorate}] (0,0) -- (0.5,0.5);
    \draw[gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},postaction={decorate}] (0,1) -- (0.5,0.5);
    \draw[gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},postaction={decorate}] (1,0) -- (0.5,0.5);
    \draw[gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},postaction={decorate}] (2,1) -- (1.5,1.5);
    \draw[gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},postaction={decorate}] (4,4) -- (3.5,4.5);
    \draw[gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},postaction={decorate}] (5,10.3) -- (4.5,9.8);
    \draw[gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},postaction={decorate}] (5,10.3) -- (4.5,9.8);
    \draw[gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},postaction={decorate}] (4,10.3) -- (4.5,9.8);
    \draw[gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},postaction={decorate}] (3,9.3) -- (3.5,8.8);
    \draw[gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},postaction={decorate}] (1,6.3) -- (1.5,5.8);

   
\end{tikzpicture}

==> figures/algo.tex <==
\scalebox{0.6}{
\begin{tikzpicture}
  % first graph
      % axes
      \draw[->] (-0.2,0) -- (4.2,0);
      \draw[->] (0,-0.2) -- (0,4.2);
      % vertical dashed lines
      \draw[gray, dashed] (1,0)--(1,4);
      \draw[gray, dashed] (2,0)--(2,4);
      \draw[gray, dashed] (3,0)--(3,4);
      \draw[gray, dashed] (4,0)--(4,4);
      % horizontal dashed lines
      \draw[gray, dashed] (0,1)--(4,1);
      \draw[gray, dashed] (0,2)--(4,2);
      \draw[gray, dashed] (0,3)--(4,3);
      \draw[gray, dashed] (0,4)--(4,4);
      % blue walk
      \draw[thick, blue] 
          (0.1,0.1) 
       -- (0.9, 0.1)
       -- (0.9, 1.1)
       -- (1.9, 1.1)
       -- (1.9, 3.1)
       -- (2.9, 3.1)
       -- (2.9, 4)
       -- (2, 4)
       -- (2, 2.9)
       -- (1, 2.9)
       -- (1, 1)
       -- (0.1, 1)
       -- (0.1, 0.1);
  % second graph
      % axes
      \draw[->] (4.8,0) -- (9.2,0);
      \draw[->] (5,-0.2) -- (5,4.2);
      % vertical dashed lines
      \draw[gray, dashed] (6,0)--(6,4);
      \draw[gray, dashed] (7,0)--(7,4);
      \draw[gray, dashed] (8,0)--(8,4);
      \draw[gray, dashed] (9,0)--(9,4);
      % horizontal dashed lines
      \draw[gray, dashed] (5,1)--(9,1);
      \draw[gray, dashed] (5,2)--(9,2);
      \draw[gray, dashed] (5,3)--(9,3);
      \draw[gray, dashed] (5,4)--(9,4);
      % green hull
      \draw[thick, green]
          (5, 0)
       -- (6, 0)
       -- (7, 1)
       -- (8, 3)
       -- (8, 4)
       -- (7, 4)
       -- (6, 3)
       -- (5, 1)
       -- (5, 0);
      % green polygon
      \fill[green,fill opacity=0.2]
          (5, 0)
       -- (6, 0)
       -- (7, 1)
       -- (8, 3)
       -- (8, 4)
       -- (7, 4)
       -- (6, 3)
       -- (5, 1)
       -- (5, 0);
      % hull nodes
      \node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (5, 0) {};
      \node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (6, 0) {};
      \node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (7, 1) {};
      \node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (8, 3) {};
      \node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (8, 4) {};
      \node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (7, 4) {};
      \node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (6, 3) {};
      \node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (5, 1) {};
  % third graph
      % axes
      \draw[->] (9.8,0) -- (14.2,0);
      \draw[->] (10,-0.2) -- (10,4.2);
      % vertical dashed lines
      \draw[gray, dashed] (11,0)--(11,4);
      \draw[gray, dashed] (12,0)--(12,4);
      \draw[gray, dashed] (13,0)--(13,4);
      \draw[gray, dashed] (14,0)--(14,4);
      % horizontal dashed lines
      \draw[gray, dashed] (10,1)--(14,1);
      \draw[gray, dashed] (10,2)--(14,2);
      \draw[gray, dashed] (10,3)--(14,3);
      \draw[gray, dashed] (10,4)--(14,4);
      % green hull
      \draw[thick, green]
          (10, 0)
       -- (11, 0)
       -- (12, 1)
       -- (13, 3)
       -- (13, 4)
       -- (12, 4)
       -- (11, 3)
       -- (10, 1)
       -- (10, 0);
      % red lines
      \draw[red, thick]
          (10, 0)
       -- (11, 0)
       -- (11, 3)
       -- (13, 3)
       -- (13, 4)
       -- (12, 4)
       -- (12, 1)
       -- (10, 1)
       -- (10, 0);
      % hull nodes
      \node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (10, 0) {};
      \node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (11, 0) {};
      \node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (12, 1) {};
      \node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (13, 3) {};
      \node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (13, 4) {};
      \node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (12, 4) {};
      \node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (11, 3) {};
      \node[circle,draw=black, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (10, 1) {};
      % inner nodes
      \node[circle,draw=red, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (10.5, 0.5) {};
      \node[circle,draw=red, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (11.5, 1.5) {};
      \node[circle,draw=red, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (11.5, 2.5) {};
      \node[circle,draw=red, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (12.5, 3.5) {};
  % fourth graph
      % axes
      \draw[->] (14.8,0) -- (19.2,0);
      \draw[->] (15,-0.2) -- (15,4.2);
      % vertical dashed lines
      \draw[gray, dashed] (16,0)--(16,4);
      \draw[gray, dashed] (17,0)--(17,4);
      \draw[gray, dashed] (18,0)--(18,4);
      \draw[gray, dashed] (19,0)--(19,4);
      % horizontal dashed lines
      \draw[gray, dashed] (15,1)--(19,1);
      \draw[gray, dashed] (15,2)--(19,2);
      \draw[gray, dashed] (15,3)--(19,3);
      \draw[gray, dashed] (15,4)--(19,4);
      % polygon outline
      \draw[thick, red]
          (15.5, 0.5)
       -- (16.5, 1.5)
       -- (17.5, 3.5)
       -- (16.5, 2.5)
       -- (15.5, 0.5);
      % nodes
      \node[circle,draw=red, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (15.5, 0.5) {};
      \node[circle,draw=red, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (16.5, 1.5) {};
      \node[circle,draw=red, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (16.5, 2.5) {};
      \node[circle,draw=red, fill=blue, inner sep=0pt,minimum size=5pt] (b) at (17.5, 3.5) {};
  % connecting arrows
      \draw[->] (2.2, -0.5) to [out=330,in=210] (6.8, -0.5);
      \draw[->] (7.2, -0.5) to [out=330,in=210] (11.8, -0.5);
      \draw[->] (12.2, -0.5) to [out=330,in=210] (16.8, -0.5);
\end{tikzpicture}
}

==> figures/evenk_ti.tex <==
\begin{tikzpicture}
    \draw[thick,->] (0,0) -- (5,0); % x axis
    \draw[thick,->] (0,0) -- (0,7); % y axis
%    \begin{scope}[decoration={
 %   markings,
  %  mark=at position 0.3 with {\arrow[scale=2]{latex}}}
 %   ] 
    \draw
           (1, 0) 
        -- (0, 0);
    \draw[postaction={decorate}]
    	   (0, 0) 
        -- (1, 0) 
        -- (1, 1) node[below right, xshift=0.2cm, yshift=-0.2cm] {$A_1$};
     \draw[postaction={decorate}]
           (1, 1)
        -- (2, 1)
        -- (2, 3) node[below right, xshift=0.2cm, yshift=-0.5cm] {$B_1$}
        -- (3, 3)
        -- (3, 4) node[below right, xshift=0.15cm, yshift=-0.3cm] {$A_1$}
        -- (3.5, 4);
    \draw[|-] 
           (2.7,1) 
        -- (3.37,2.34) node[above right, xshift=-0.2cm, yshift=-0.1cm] {$A_2$}; 
    \draw[-|] (3.53, 2.66) -- (4.2,4);
    \draw[thick, loosely dotted] 
           (3.5, 4) 
        -- (4, 6);
    \draw[postaction={decorate}]
           (4, 6) 
        -- (4, 7) 
        -- (3, 7) 
        -- (3, 6) 
        -- (2, 6) 
        -- (2, 4) %node[left, xshift=-0.7cm, yshift=0.3cm] {$\sigma_i$}
        -- (1.5, 4);
    \draw[thick, loosely dotted] 
           (1.5, 4) 
        -- (0, 1);
    \draw[<-] 
           (0.5,3) 
        -- (1,4) node[above right, xshift=-1cm, yshift=-0.1cm] {$g_n(x^{-1}z^{-1})$}; 
    \draw[->] (1.25, 4.5) -- (1.65,5.3);
%    \end{scope}

	% arrows
	\draw[decoration={markings,mark=at position 0.7 with {\arrow[scale=2]{latex}}}, postaction={decorate}] (0,0)--(1,0);
	\draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=2]{latex}}}, postaction={decorate}] (2,1)--(2,3);
	\draw[decoration={markings,mark=at position 0.67 with {\arrow[scale=2]{latex}}}, postaction={decorate}] (4,7)--(3,7);

\end{tikzpicture}


